A Realistic Simulation Testbed of A Turbocharged Spark-Ignited Engine System: A Platform for the Evaluation of Fault Diagnosis Algorithms and Strategies

Research on fault diagnosis on highly nonlinear dynamic systems such as the engine of a vehicle have garnered huge interest in recent years, especially with the automotive industry heading towards self-driving technologies. This article presents a novel opensource simulation testbed of a turbocharged spark ignited (TCSI) petrol engine system for testing and evaluation of residuals generation and fault diagnosis methods. Designed and developed using Matlab/Simulink, the user interacts with the testbed using a GUI interface, where the engine can be realistically simulated using industrial-standard driving cycles such as the Worldwide harmonized Light vehicles Test Procedures (WLTP), the New European Driving Cycle (NEDC), the Extra-Urban Driving Cycle (EUDC), and EPA Federal Test Procedure (FTP-75). The engine is modeled using the mean value engine model (MVEM) and is controlled using a proportional-integral (PI)-based boost controller. The GUI interface also allows the user to induce one of the 11 faults of interest, so that their effects on the performance of the engine are better understood. This minimizes the risk of causing permanent damages to the engine and shortening its lifespan, should the tests be conducted onto the actual physical system. This simulation testbed will serve 16 as an excellent platform where researchers can generate critical data to develop and compare current and future research methods for fault diagnosis of automotive engine systems.

==> Figures/Figure3.tex <==
\tikzstyle{block} = [draw, fill = blue!20, rectangle, minimum height = 12em, minimum width = 5em]
\tikzstyle{block2} = [draw, fill = green!20, rectangle, minimum height = 4em, minimum width = 5em]
\tikzstyle{block3} = [draw, fill = pink!60, rectangle, minimum height = 6em, minimum width = 5em]
\tikzstyle{block4} = [draw, fill = yellow!30, rectangle, minimum height = 3em, minimum width = 5em]
\tikzstyle{sum} = [draw, fill = gray!50, circle]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thick,black}] 
\tikzstyle{ann} = [above, text width=5em]

\def\blockdist{2.3}
\def\edgedist{2.5}

\hspace{-1.5cm}
\begin{tikzpicture}[auto, node distance=2.4cm, >=latex']

    \node [block3] (controller) {\begin{tabular}{c} Boost \\ Controller \end{tabular}};
    \node [block, right of = controller, node distance = 6cm] (engine) {Engine}; 
    \node [block2, below of = engine, node distance = 4cm] (mux) {Mux};
    
    \path (controller.150)+(-\blockdist,0) node (weref) [input, node distance = 0.5cm] {};
    \path (controller.-180)+(-\blockdist,0) node (Tqref) [input] {};   
    \path (engine.-145)+(-\blockdist,0) node (lambda) [input] {};   
    \path (engine.-125)+(-\blockdist,0) node (Tamb) [input] {};        
    \path (engine.-115)+(-\blockdist,0) node (pamb) [input] {};       

    \draw [->] (weref) -- node [pos = 0.2] {$\omega_{eREF}$} node [name = werefOut, pos = 0.6] {} (controller.west |- weref);   		
    \draw [->] (Tqref) -- node [pos = 0.2] {$Tq_{eREF}$} (controller.west |- Tqref);  
    \draw [->] (lambda) -- node[pos = 0.1] {$\lambda$} (engine.-145 |- lambda);
    \draw [->] (Tamb) -- node[pos = 0.2] {$T_{amb}$} (engine.-125 |- Tamb);    
    \draw [->] (pamb) -- node[pos = 0.2] {$p_{amb}$} (engine.-115 |- pamb);    
    \draw [->] (controller.30) -- node [pos = 0.2] {$A_{th}$} (engine.west |- controller.30);   	
    \draw [->] (controller.0) -- node [pos = 0.2] {$u_{wg}$} (engine.west |- controller.0);  
    \draw [->] (weref)+(1.5,0) |- (engine.120); 
    \draw [->] (engine.0) -- node [ann] {} + (\edgedist,0) node [right] (Tim) {$T_{im}$};	 
    \draw [->] (engine.65) -- node [ann] {} + (\edgedist,0) node [right] {$T_{c}$};	    
    \draw [->] (engine.58) -- node [ann] {} + (\edgedist,0) node [right] {$p_{c}$};	 
    \draw [->] (engine.47) -- node [ann] {} + (\edgedist,0) node [right] {$T_{ic}$};	    
    \draw [->] (engine.28) -- node [ann] {} + (\edgedist,0) node [right] (pic) {$p_{ic}$};	    
    \draw [->] (engine.-65) -- node [ann] {} + (\edgedist,0) node [right] (pem) {$p_{em}$};	    
    \draw [->] (engine.-58) -- node [ann] {} + (\edgedist,0) node [right] (Tqe) {$Tq_{e}$};	    
    \draw [->] (engine.-47) -- node [ann] {} + (\edgedist,0) node [right] {$W_{af}$};	    
    \draw [->] (engine.-28) -- node [ann] {} + (\edgedist,0) node [right] (pim) {$p_{im}$};	    

	\draw (mux) -| (-2,-0.7);
	\draw [->] (-2,-0.7) -- (-1.2,-0.7);
	\draw [->] (pim)+(-1.7,0) |- (mux);
	\draw [->] (pic)+(-2.4,0) |- (mux.30);
	\draw [->] (pem)+(-1,0) |- (mux.-30);
	\draw [->] (Tim)+(-2.1,0) |- (mux.15);
	\draw [->] (Tqe)+(-1.35,0) |- (mux.-15);
\end{tikzpicture}

==> Figures/Figure7.tex <==
\tikzstyle{block} = [draw, fill = blue!20, rectangle, minimum height = 3em, minimum width = 5em]
\tikzstyle{block2} = [draw, fill = green!20, rectangle, minimum height = 3em, minimum width = 5em]
\tikzstyle{block3} = [draw, fill = pink!60, rectangle, minimum height = 3em, minimum width = 5em]
\tikzstyle{block4} = [draw, fill = yellow!30, rectangle, minimum height = 3em, minimum width = 5em]
\tikzstyle{sum} = [draw, fill = gray!50, circle]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thick,black}] 

\hspace{-1cm}
\begin{tikzpicture}[auto, node distance=2.4cm, >=latex']
%    \node [input] (ref) {};
	\node [block4] (ref) {Reference};
    \node [sum, right of = ref] (sum1) {};
    \node [block3, right of = sum1] (controller) {\begin{tabular}{c} Boost \\ Controller \end{tabular}};
    \node [sum, right of = controller] (sum2) {};
    \node [block, right of = sum2] (engine) {Engine}; 
    \node [sum, right of = engine] (sum3) {};
    
    \node [input, above of = sum2, node distance = 1.5cm] (fu) {};
    \node [input, above of = sum3, node distance = 1.5cm] (fy) {};
    \node [input, above of = engine, node distance = 1.5cm] (fx) {};
    
    \node [block2, below of = engine] (observer) {Observer};
    \node [sum, right of = observer, node distance = 3.5cm] (sum4) {};
    \node [output, right of = sum4, node distance = 1cm] (output) {};

    \draw [->] (ref) -- node [pos=0.8] {$+$} (sum1);     
    \draw [->] (controller) -- node [pos = 0.85] {$+$} node [pos = 0.3] {$u$} node [name = u, pos = 0.5] {} (sum2);
    \draw [->] (fu) -- node [above, pos = 0] {\begin{tabular}{c} Actuator \\ fault \end{tabular}} node[pos = 0.8] {$+$} (sum2);
	\draw [->] (fy) -- node [above, pos = 0] {\begin{tabular}{c} Sensor \\ fault \end{tabular}} node[pos = 0.8] {$+$} (sum3);
	\draw [->] (fx) -- node [above, pos = 0] {\begin{tabular}{c} Variable \\ fault \end{tabular}} (engine);
    \draw [->] (sum1) -- node{} (controller);
    \draw [->] (engine) -- node [pos = 0.85] {$+$} (sum3);
    \draw [->] (sum3) -| node {$y$} node [pos = 0.95] {$-$} (sum4);    
    \draw [->] (u) |- (observer);
    \draw [->] (sum2) -- node {} (engine);    
    \draw [->] (observer) -- node {$\hat y$} node [pos = 0.9] {$+$} (sum4);    
    \draw [->] (sum4) -- node [name = r, pos = 0.99] {$r$} (output);
    \draw (sum3) -| node {} (13.1,3);
    \draw [->] (13.1,3) -| node [pos = 0.95] {$-$} (sum1);
    
    \draw [red, dashed, very thick] (7.7,-3.4) -- (13.8,-3.4) -- (13.8,-1.4) -- (7.7,-1.4) -- (7.7,-3.4);
    \node at (9.2,-3.8) [above=5mm, right=0mm] {Residuals Generator};
    \draw [blue, dotted, very thick] (-1.5,-1) -- (13.8,-1) -- (13.8,3.5) -- (-1.5,3.5) -- (-1.5,-1);    
    \node at (3.5,3.8) [above=5mm, right=0mm] {Closed-loop Engine Control System};    
%    \draw [->] (sum3) -| (sum1);
%    \draw [->] (measurements) -| node[pos=0.99] {$-$} 
%        node [near end] {$y_m$} (sum1);
\end{tikzpicture}
